Detecting Disjoint Shortest Paths in Linear Time and More

In the $k$-Disjoint Shortest Paths ($k$-DSP) problem, we are given a weighted graph $G$ on $n$ nodes and $m$ edges with specified source vertices $s_1, \dots, s_k$, and target vertices $t_1, \dots, t_k$, and are tasked with determining if $G$ contains vertex-disjoint $(s_i,t_i)$-shortest paths. For any constant $k$, it is known that $k$-DSP can be solved in polynomial time over undirected graphs and directed acyclic graphs (DAGs). However, the exact time complexity of $k$-DSP remains mysterious, with large gaps between the fastest known algorithms and best conditional lower bounds. In this paper, we obtain faster algorithms for important cases of $k$-DSP, and present better conditional lower bounds for $k$-DSP and its variants. Previous work solved 2-DSP over weighted undirected graphs in $O(n^7)$ time, and weighted DAGs in $O(mn)$ time. For the main result of this paper, we present linear time algorithms for solving 2-DSP on weighted undirected graphs and DAGs. Our algorithms are algebraic however, and so only solve the detection rather than search version of 2-DSP. For lower bounds, prior work implied that $k$-Clique can be reduced to $2k$-DSP in DAGs and undirected graphs with $O((kn)^2)$ nodes. We improve this reduction, by showing how to reduce from $k$-Clique to $k$-DSP in DAGs and undirected graphs with $O((kn)^2)$ nodes. A variant of $k$-DSP is the $k$-Disjoint Paths ($k$-DP) problem, where the solution paths no longer need to be shortest paths. Previous work reduced from $k$-Clique to $p$-DP in DAGs with $O(kn)$ nodes, for $p= k + k(k-1)/2$. We improve this by showing a reduction from $k$-Clique to $p$-DP, for $p=k + \lfloor k^2/4\rfloor$. Under the $k$-Clique Hypothesis from fine-grained complexity, our results establish better conditional lower bounds for $k$-DSP for all $k\ge 4$, and better conditional lower bounds for $p$-DP for all $p\le 4031$.

==> DP-gadget.tex <==
%% A single gadget. 
\begin{tikzpicture}[scale=1.5,
gvtx/.style=
{draw=dblue!30!midnight, fill=dblue!30!midnight,
circle, inner sep=1pt, minimum width=1pt},
gedge/.style=
{draw=dsblue!80!midnight, thick, -stealth},
gnoarrow/.style=
{draw=dsblue!80!midnight, thick},
sedge/.style=
{draw=dtang!70!white, thick, -stealth, dashed}]
    %% Horizontal Spacing
    \def\xsml{0.7cm}; % step size within a gadget
    \def\xhalf{0.6*\xsml};
    \def\dotspace{0.4*\xhalf};

    %% Vertical Spacing
    \def\ygad{-1cm}; % vertical length

    \node[gvtx] (a1) at (0,0) {};
    \node[gvtx] (b1) at (0,\ygad) {};
    \node[gvtx] (a2) at (\xsml,0) {};
    \node[gvtx] (b2) at (\xsml,\ygad) {};




    \node (a2post) at (\xsml+\xhalf,0) {};
    \node (b2post) at (\xsml+\xhalf,\ygad) {};

    \node (aendpre) at (\xsml + \xhalf + 2*\dotspace,0) {};
    \node (bendpre) at (\xsml + \xhalf + 2*\dotspace,\ygad) {};

    \node[gvtx] (aend) at (\xsml + 2*\xhalf + 2*\dotspace, 0) {};
    \node[gvtx] (bend) at (\xsml + 2*\xhalf + 2*\dotspace, \ygad) {};

    \draw[gedge] (a1) -- (a2);
    \draw[gedge] (b1) -- (b2);
    
    \draw[gedge] (a1) -- (b1);
    \draw[gedge] (a2) -- (b2);

    \draw[gedge] (aend) -- (bend);

    % Ellipses position
    \node[dblue!30!midnight] at (\xsml + \xhalf + \dotspace, 0) {$\dots$};
    \node[dblue!30!midnight] at (\xsml + \xhalf + \dotspace, \ygad) {$\dots$};

    % Edges to and from ellpises
    \draw[gnoarrow] (a2) -- (a2post);
    \draw[gnoarrow] (b2) -- (b2post);
\draw[gedge] (aendpre) -- (aend);  
\draw[gedge] (bendpre) -- (bend);

% Various node labels
\node[dblue!30!midnight, above] at (a1) {$a_1$};
\node[dblue!30!midnight, below] at (b1) {$b_1$};
\node[dblue!30!midnight, above] at (a2) {$a_2$};
\node[dblue!30!midnight, below] at (b2) {$b_2$};   
\node[dblue!30!midnight, above] at (aend) {$a_l$};
\node[dblue!30!midnight, below] at (bend) {$b_l$};  
\end{tikzpicture}

==> DP-reduction.tex <==
\begin{tikzpicture}[scale=0.9,
term/.style=
{draw=midnight, fill=midnight, 
circle, inner sep=1pt, minimum width=1pt},
gvtx/.style=
{draw=dblue!30!midnight, fill=dblue!30!midnight,
circle, inner sep=1pt, minimum width=1pt},
redge/.style=
{draw=dsblue!50!white, thick, -stealth},
tedge/.style=
{draw=dsblue!50!white, thick, -stealth},
gedge/.style=
{draw=dsblue!80!midnight, thick, -stealth},
sedge/.style=
{draw=dtang!60!white, thick, -stealth, dashed},
oedge/.style=
{draw=cdblue!70!white, thick, -stealth},
cedge/.style=
{draw=cdblue!70!midnight, very thick, -stealth},
bedge/.style=
{very thick, cdblue!70!midnight},
lbedge/.style={thick, cdblue!70!white}]
    %% Horizontal Spacing
    \def\xbig{2cm}; % step size between gadgets in a row
    \def\xsml{0.7cm}; % step size within a gadget

    %% Vertical Spacing
    \def\ygad{-1cm}; % vertical length of a gadget
    \def\ybetrow{-0.7cm}; % vertical spacing between different rows (also  the y-coordinate for the top of row 1)
    \def\yterm{1cm};
    % vertical spacing between terminals and rows (remember to take into account the fact that first row has top y-coordinate at \ybetrow)

    %% Horizontal Transition
    \def\extr{-1.4cm};
    \def\extrw{-0.6cm};

    \def\extrlabel{-0.7cm};

    %% Circle Positioning
    \def\crad{2.5cm};
    \def\ycshift{0.5*\yterm};

    \begin{scope}[yshift = 0.5*((\yterm + \ybetrow) + (\ybetrow + 3*\ygad + 2*\ybetrow - \yterm)) - \ycshift, xshift=2*\extr + \extrw - \crad]
    %%% The 3-Clique instance
    % V_1 set
    \node[term] (A1) at (100:\crad) {};
    \node[term] (A2) at (80:\crad) {};

    \node[midnight,above] at (A1) {$u_1$};
    \node[midnight,above] at (A2) {$u_2$};
    % V_2 set
    \node[term] (B1) at (200:\crad) {};    \node[term] (B2) at (220:\crad) {};

    \node[midnight] at (200:1.12*\crad) {$v_1$};
    \node[midnight] at (220:1.12*\crad) {$v_2$};
    % V_3 set
    \node[term] (C1) at (340:\crad) {};    \node[term] (C2) at (320:\crad) {};    

    \node[midnight] at (340:1.12*\crad) {$w_1$};
    \node[midnight] at (320:1.12*\crad) {$w_2$};

    %% Clique edges
    \draw[bedge] (A1) -- (B1);
        \draw[bedge] (A1) -- (C1);
        \draw[bedge] (B1) -- (C1);
    \draw[lbedge] (A2) -- (B2);
    \draw[lbedge] (A2) -- (C2);
    \draw[lbedge] (B2) -- (A1);
    \draw[lbedge] (B2) -- (C2);
    \end{scope}

    \begin{scope}[xshift=2*\extr + \extrw + \extrlabel, yshift = 0.5*((\yterm + \ybetrow) + (\ybetrow + 3*\ygad + 2*\ybetrow - \yterm))]
    %% Transition Arrow
    \draw[line width = 1.8pt, alizarin,stealth-] (\crad,0) -- (\crad + \extrw,0);
    \end{scope}


    %% Row 1
    % s1
    \node[term] (s1) at (0,\ybetrow) {};
    \node[left,midnight] at (s1) {$s_1$};
    % G(a1)
    \node[gvtx] (a11top) at (\xbig, \ybetrow) {};
    \node[gvtx] (a12top) at (\xbig+\xsml, \ybetrow) {};
    \node[gvtx] (a11bot) at (\xbig, \ybetrow+\ygad) {};
    \node[gvtx] (a12bot) at (\xbig+\xsml, \ybetrow+\ygad) {};
    % G(a2)
    \node[gvtx] (a21top) at (2*\xbig+\xsml, \ybetrow) {};
    \node[gvtx] (a22top) at (2*\xbig+2*\xsml, \ybetrow) {};
    \node[gvtx] (a21bot) at (2*\xbig+\xsml, \ybetrow+\ygad) {};
    \node[gvtx] (a22bot) at (2*\xbig+2*\xsml, \ybetrow+\ygad) {};
    % t1
    \node[term] (t1) at (3*\xbig+2*\xsml,\ybetrow+\ygad) {};
    \node[right,midnight] at (t1) {$t_1$};
    % Basic row edges in row 1
    \draw[redge,-stealth] (s1) -- (a11top);
     \draw[redge,-stealth]   (a12top) -- (a21top);
     \draw[redge,-stealth]   (a12bot) -- (a21bot);
      \draw[redge,-stealth]  (a22bot) -- (t1);
    % Gadget edges in row 1
    \draw[gedge] (a11top) -- (a12top);
    \draw[gedge] (a11bot) -- (a12bot);
    \draw[gedge] (a11top) -- (a11bot);
    \draw[gedge] (a12top) -- (a12bot);

    \draw[gedge] (a21top) -- (a22top);
    \draw[gedge] (a21bot) -- (a22bot);
    \draw[gedge] (a21top) -- (a21bot);
    \draw[gedge] (a22top) -- (a22bot);

    % Skip edges in row 1
    \draw[sedge] (s1) -- (a21bot);
    \draw[sedge] (a12top) -- (t1);


    %% Row 3
    \begin{scope}[yshift={2*\ybetrow + 2*\ygad}]
    % s3
    \node[term] (s3) at (0,\ybetrow) {};
    \node[left,midnight] at (s3) {$s_3$};
    % G(c1)
    \node[gvtx] (c11top) at (\xbig, \ybetrow) {};

    \node[gvtx] (a11botc11topmid) at (\xbig,-0.5*\ygad) {};
    % \node[gvtx] (a11c11mid) at (\xbig, -0.5*\ygad)) {};
    
    \node[gvtx] (c12top) at (\xbig+\xsml, \ybetrow) {};
    \node[gvtx] (c11bot) at (\xbig, \ybetrow+\ygad) {};
    \node[gvtx] (c12bot) at (\xbig+\xsml, \ybetrow+\ygad) {};
    % G(c2)
    \node[gvtx] (c21top) at (2*\xbig+\xsml, \ybetrow) {};
    \node[gvtx] (c22top) at (2*\xbig+2*\xsml, \ybetrow) {};
    \node[gvtx] (c21bot) at (2*\xbig+\xsml, \ybetrow+\ygad) {};
    \node[gvtx] (c22bot) at (2*\xbig+2*\xsml, \ybetrow+\ygad) {};

    \node[gvtx] (a21botc21topmid) at (2*\xbig+\xsml,-0.5*\ygad) {};

    % t3
    \node[term] (t3) at (3*\xbig+2*\xsml,\ybetrow+\ygad) {};
    \node[right,midnight] at (t3) {$t_3$};
    % Basic row edges in row 3
    \draw[redge,-stealth] (s3) -- (c11top);
     \draw[redge,-stealth]   (c12top) -- (c21top);
     \draw[redge,-stealth]   (c12bot) -- (c21bot);
      \draw[redge,-stealth]  (c22bot) -- (t3);
    % Gadget edges in row 3
    \draw[gedge] (c11top) -- (c12top);
    \draw[gedge] (c11bot) -- (c12bot);
    \draw[gedge] (c11top) -- (c11bot);
    \draw[gedge] (c12top) -- (c12bot);

    \draw[gedge] (c21top) -- (c22top);
    \draw[gedge] (c21bot) -- (c22bot);
    \draw[gedge] (c21top) -- (c21bot);
    \draw[gedge] (c22top) -- (c22bot);

    % Skip edges in row 3
    \draw[sedge] (s3) -- (c21bot);
    \draw[sedge] (c12top) -- (t3);
    \end{scope}


    %% Terminals for lists
    % s_{13}, t_{13}
    \node[term] (s13) at (\xbig,\ybetrow+\yterm) {};
\node[midnight, above] at (s13) {$s_{13}$};
        \node[term] (t13) at (\xbig,\ybetrow+3*\ygad + 2*\ybetrow - \yterm) {};
\node[midnight, below] at (t13) {$t_{13}$};

    % s_{123}, t_{123}
    \node[term] (s123) at 
    (2*\xbig + 2*\xsml, \ybetrow+\yterm) {};
    \node[midnight, above] at (s123) {$s_{123}$};
    \node[term] (t123) at 
    (2*\xbig + 2*\xsml, \ybetrow + 3*\ygad + 2*\ybetrow -\yterm) {};
    \node[midnight, below] at (t123) {$t_{123}$};

    % Edges exiting s13
    \draw[tedge] (s13) -- (a11top);
    \draw[tedge] (s13) -- (a21top);
    % Edges exiting s123
    \draw[tedge] (s123) -- (a12top);
    \draw[tedge] (s123) -- (a22top);
    % Edges entering t13
    \draw[tedge] (c11bot) -- (t13);
    \draw[tedge] (c21bot) -- (t13);
    % Edges exiting s123
    \draw[tedge] (c12bot) -- (t123);
    \draw[tedge] (c22bot) -- (t123);

    % Edges between rows which we include here to make sure they don't cover elements of row 2
    \draw[cedge] (a11bot) -- (a11botc11topmid);
    \draw[cedge] (a11botc11topmid) -- (c11top);
    \draw[oedge] (a21bot) -- (a21botc21topmid);
    \draw[oedge] (a21botc21topmid) -- (c21top);


    %% Row 2
    \begin{scope}[yshift=\ygad + \ybetrow]
    % s2
    \node[term] (s2) at (0,\ybetrow) {};
    \node[left,midnight] at (s2) {$s_2$};
    % G(b1)
    \node[gvtx] (b1top) at (\xbig+\xsml, \ybetrow) {};
    \node[gvtx] (b1bot) at (\xbig+\xsml, \ybetrow+\ygad) {};
    % G(b2)
    \node[gvtx] (b2top) at (2*\xbig+2*\xsml, \ybetrow) {};
    \node[gvtx] (b2bot) at (2*\xbig+2*\xsml, \ybetrow+\ygad) {};
    % t2
    \node[term] (t2) at (3*\xbig+3*\xsml,\ybetrow+\ygad) {};
    \node[right,midnight] at (t2) {$t_2$};
    % Basic row edges in row 2
    \draw[redge] (s2) -- (b1top);
    \draw[redge] (b1top) -- (b2top);
    \draw[redge] (b1bot) -- (b2bot);
    \draw[redge] (b2bot) -- (t2);
    % Gadget edges in row 2
    \draw[gedge] (b1top) -- (b1bot) {};
    \draw[gedge] (b2top) -- (b2bot) {};
        % Skip edges in row 2
    \draw[sedge] (s2) -- (b2bot);
    \draw[sedge] (b1top) -- (t2);
    \end{scope}
    
    % Remaining edges between rows
    \draw[cedge] (a12bot) -- (b1top);
    \draw[cedge] (b1bot) -- (c12top);

    \draw[oedge] (a12bot) -- (b2top);
    \draw[oedge] (a22bot) -- (b2top);
    \draw[oedge] (b2bot) -- (c22top);

    % Highlighted paths 
    \begin{scope}[on background layer]
        \draw[skobeloff!10!white, line width = 6pt, rounded corners, opacity=0.7] (s13.center) -- (t13.center); 

            \draw[skobeloff!10!white, line width = 6pt, rounded corners, opacity=0.7] (s123.center) -- (a12top.center) -- (c12bot.center) --  (t123.center); 
    \end{scope}

    
    \begin{scope}[on background layer]
        \draw[Yellow!30!white, line width = 6pt, rounded corners, opacity=0.7] (s1.center) -- (a21bot.center) -- (t1.center);

    \draw[Yellow!30!white, line width = 6pt, rounded corners, opacity=0.7] (s2.center) -- (b2bot.center) -- (t2.center);    

    \draw[Yellow!30!white, line width = 6pt, rounded corners, opacity=0.7] (s3.center) -- (c21bot.center) -- (t3.center);    
    \end{scope}

    % Highlight Triangle
        \begin{scope}[on background layer]
        \draw[skobeloff!10!white, line width = 10pt, rounded corners, opacity=0.7] (A1.center) -- (B1.center) -- (C1.center) -- cycle;
    \end{scope}
\end{tikzpicture}

==> DSP-reduction.tex <==

\begin{tikzpicture}[scale=1.2,
term/.style={draw=midnight, fill=midnight, circle, inner sep=1pt, minimum width=1pt},
disj/.style={draw=dblue, fill=dblue, circle, inner sep=1pt, minimum width=1pt},
hit/.style={inner sep=1pt, circle, draw=dorange, fill=amber, minimum width=1pt},
dedge/.style={dsblue, thick,-stealth},
hedge/.style={dtang,thick,-stealth},
tedge/.style={cdblue!50!white,thick,-stealth},
bedge/.style={very thick, cdblue!70!midnight},
lbedge/.style={thick, cdblue!70!white}]

    %% Horizontal Spacing
    \def\xstep{1cm}; % main step size
    \def\xsml{0.35cm}; % tiny offset for disjoint edges

    %% Vertical Spacing
    \def\ystep{1cm}; % main step size
    \def\ysml{-0.35cm}; % tiny offset for disjoint edges

    %% Horizontal Transition
    \def\extr{1.2cm};
    \def\extrw{0.6cm};

    %% Circle Positioning
    \def\crad{2cm};
    \def\ycent{2.5cm};

    %% Label Offset
    \def\ldist{0.25cm};


    %%% The 3-Clique instance
    % V_1 set
    \node[term,yshift=\ycent] (A1) at (100:\crad) {};
    \node[term,yshift=\ycent] (A2) at (80:\crad) {};

    \node[midnight,above] at (A1) {$a_1$};
    \node[midnight,above] at (A2) {$a_2$};
    % V_2 set
    \node[term,yshift=\ycent] (B1) at (200:\crad) {};    \node[term,yshift=\ycent] (B2) at (220:\crad) {};

    \node[midnight,yshift=\ycent] at (200:1.12*\crad) {$b_1$};
    \node[midnight,yshift=\ycent] at (220:1.12*\crad) {$b_2$};
    % V_3 set
    \node[term,yshift=\ycent] (C1) at (340:\crad) {};    \node[term,yshift=\ycent] (C2) at (320:\crad) {};    

    \node[midnight,yshift=\ycent] at (340:1.12*\crad) {$c_1$};
    \node[midnight,yshift=\ycent] at (320:1.12*\crad) {$c_2$};

    %% Clique edges
    \draw[bedge] (A1) -- (B1);
        \draw[bedge] (A1) -- (C1);
        \draw[bedge] (B1) -- (C1);
    \draw[lbedge] (A2) -- (B1);
    \draw[lbedge] (A2) -- (C2);
    \draw[lbedge] (B2) -- (A1);
    \draw[lbedge] (B2) -- (C2);

    %% Highlight triangle
    \begin{scope}[on background layer]
        \draw[Yellow!40!white, line width = 10pt, rounded corners] (A1.center) -- (B1.center) -- (C1.center) -- cycle;
    \end{scope}

    %% Transition Arrow
    \draw[xshift=\crad+\extr, line width = 1.8pt, alizarin, yshift=2.5*\ystep,-stealth] (0,0) -- (\extrw,0);


\begin{scope}[xshift=2*\extr+\extrw+\crad]
    %%% The 3-DSP instance
    
    % s_A 
    \node[term] (sA) at (1.5*\xstep, 5*\ystep) {};
    % a_1(b_1)
    \node (a1b1pre) at (\xstep, 4*\ystep) {};
    \node[disj,yshift=\ysml] (a1b1) at (a1b1pre) {};
    % a_1(b_2)
    \node (a1b2pre) at (\xstep, 3*\ystep) {};
    \node[disj,yshift=\ysml] (a1b2) at (a1b2pre) {};
    % a_1(c_1)
    \node (a1c1pre) at (\xstep, 2*\ystep) {};
    \node[disj,yshift=\ysml] (a1c1) at (a1c1pre) {};
    % a_1(c_2) = c_2(a_1)
    \node[hit] (a1c2) at (\xstep, \ystep) {};
    
    % a_2(b_1)
    \node (a2b1pre) at (2*\xstep, 4*\ystep) {};
    \node[disj,yshift=\ysml] (a2b1) at (a2b1pre) {};
    % a_2(b_2) = b_2(a_2)
    \node[hit] (a2b2) at (2*\xstep,3*\ystep) {};
    % a_2(c_1) = c_1(a_2)
    \node[hit] (a2c1) at (2*\xstep,2*\ystep) {};
    % a_2(c_2)
    \node (a2c2pre) at (2*\xstep, \ystep) {};
    \node[disj,yshift=\ysml] (a2c2) at (a2c2pre) {};

    % t_A
    \node[term] (tA) at (1.5*\xstep, 0) {};


    % s_B
    \node[term] (sB) at (0, 3.5*\ystep) {};
    % b_1(a_1)
    \node[disj,xshift=\xsml] (b1a1) at (a1b1pre) {};
    % b_1(a_2)
    \node[disj,xshift=\xsml] (b1a2) at (a2b1pre) {};
    % b_1(c_1)
    \node (b1c1pre) at (3*\xstep, 2*\ystep) {};
    \node[disj,yshift=\ysml] (b1c1) at (b1c1pre) {};
    % b_1(c_2) = c_2(b_1)
    \node[hit] (b1c2) at (3*\xstep, \ystep) {};
    % b_2(a_1)
    \node[disj,xshift=\xsml] (b2a1) at (a1b2pre) {};
    % b_2(a_2) = a_2(b_2)
    \node[hit] (b2a2) at (a2b2) {};
    % b_2(c_1) = c_1(b_2)
    \node[hit] (b2c1) at (4*\xstep, 2*\ystep) {};
    % b_2(c_2)
    \node (b2c2pre) at (4*\xstep, \ystep) {};
    \node[disj,yshift=\ysml] (b2c2) at (b2c2pre) {};

    % t_B
    \node[term] (tB) at (3.5*\xstep, 0) {};


    % s_C
    \node[term] (sC) at (0, 1.5*\ystep) {};
    % c_1(a_1)
    \node[disj,xshift=\xsml] (c1a1) at (a1c1pre) {};
    % c_1(a_2) = a_2(c_1)
    \node[hit] (c1a2) at (a2c1) {};
    % c_1(b_1)
    \node[disj,xshift=\xsml] (c1b1) at (b1c1pre) {};
    % c_1(b_2) = b_2(c_1)
    \node[hit] (c1b2) at (b2c1) {};
    % c_2(a_1) = a_1(c_2)
    \node[hit] (c2a1) at (a1c2) {};
    % c_2(a_2)
    \node[disj,xshift=\xsml] (c2a2) at (a2c2pre) {};
    % c_2(b_1)
    \node[hit] (c2b1) at (b1c2) {};
    % c_2(b_2)
    \node[disj,xshift=\xsml] (c2b2) at (b2c2pre) {};

    % t_C
    \node[term] (tC) at (5*\xstep, 1.5*\ystep) {};



    % Edges exiting s_A
    \node (sAa1pre) at (\xstep, 4.5*\ystep) {};
    \draw[dedge] (sA) -- (sAa1pre.center) -- (a1b1);

    \node (sAa2pre) at (2*\xstep,4.5*\ystep) {};
    \draw[dedge] (sA) -- (sAa2pre.center) -- (a2b1);

    % a_1 path
    \draw[dedge] (a1b1) -- (a1b2);
    \draw[dedge] (a1b2) -- (a1c1);
    \draw[hedge] (a1c1) -- (a1c2);

    % a_2 path
    \draw[hedge] (a2b1) -- (a2b2);
    \draw[hedge] (a2b2) -- (a2c1);
    \draw[dedge] (a2c1) -- (a2c2);

    % Edges entering t_A
    \node (a1tApre) at (\xstep, 0.5*\ystep) {};
    \node (a2tApre) at (2*\xstep, 0.5*\ystep) {};


    \draw[tedge] (a1c2) -- (a1tApre.center) -- (tA);
    \draw[tedge] (a2c2) -- (a2tApre.center) -- (tA);


    % Edges exiting s_B
    \node (sBb1pre) at (0.5*\xstep, 4*\ystep) {};
    \draw[dedge] (sB) -- (sBb1pre.center) -- (b1a1);

    \node (sBb2pre) at (0.5*\xstep,3*\ystep) {};
    \draw[dedge] (sB) -- (sBb2pre.center) -- (b2a1);

    % b_1 path
    \draw[dedge] (b1a1) -- (b1a2);
    \node (b1c1anchor) at (3*\xstep, 3*\ystep - \ysml) {};
    \draw[dedge] (b1a2) -- (b1c1anchor.center) -- (b1c1);
    \draw[hedge] (b1c1) -- (b1c2);

    % b_2 path
    \draw[hedge] (b2a1) -- (b2a2);
    \node (b2c1anchor1) [xshift=\xstep+\xsml] at  (b2a2) {};
    \node (b2c1anchor2) [yshift=-\ysml] at  (b2c1) {};
    \draw[hedge] (b2a2) -- (b2c1anchor1.center) -- (b2c1anchor2.center) -- (b2c1);
    \draw[dedge] (b2c1) -- (b2c2);

    % Edges entering t_B
    \node (b1tBpre) at (3*\xstep, 0.5*\ystep) {};
    \node (b2tBpre) at (4*\xstep, 0.5*\ystep) {};

    \draw[tedge] (b1c2) -- (b1tBpre.center) -- (tB);
    \draw[tedge] (b2c2) -- (b2tBpre.center) -- (tB);



    % Edges exiting s_C
    \node (sCc1pre) at (0.5*\xstep, 2*\ystep) {};
    \draw[dedge] (sC) -- (sCc1pre.center) -- (c1a1);

    \node (sCc2pre) at (0.5*\xstep, \ystep) {};
    \draw[hedge] (sC) -- (sCc2pre.center) -- (c2a1);

    % c_1 path
    \draw[hedge] (c1a1) -- (c1a2);
    \draw[dedge] (c1a2) -- (c1b1);
    \draw[hedge] (c1b1) -- (c1b2);
    % c_2 path
    \draw[dedge] (c2a1) -- (c2a2);
    \draw[hedge] (c2a2) -- (c2b1);
    \draw[dedge] (c2b1) -- (c2b2);

    % Edges entering t_C
    \node (c1tCpre) at (4.5*\xstep, 2*\ystep) {};
    \node (c2tCpre) at (4.5*\xstep, \ystep) {};

    \draw[tedge] (c1b2) -- (c1tCpre.center) -- (tC);
    \draw[tedge] (c2b2) -- (c2tCpre.center) -- (tC);

    %% Terminal node labels
    \node[above,midnight] at (sA) {$s_1$};
        \node[left,midnight] at (sB) {$s_2$};
        \node[left,midnight] at (sC) {$s_3$};
        \node[below,midnight] at (tA) {$t_1$};
        \node[below,midnight] at (tB) {$t_2$};
        \node[right,midnight] at (tC) {$t_3$};

    \node[cdblue, xshift=-\ldist, yshift=\ldist] at (sAa1pre) {$a_1$};
    \node[cdblue, xshift=\ldist, yshift=\ldist] at (sAa2pre) {$a_2$};

    \node[cdblue, xshift=-\ldist,yshift=\ldist] at (sBb1pre) {$b_1$};
    \node[cdblue, xshift=-\ldist,yshift=-\ldist] at (sBb2pre) {$b_2$};

    \node[cdblue, xshift=-\ldist, yshift=\ldist] at (sCc1pre) {$c_1$};
    \node[cdblue, xshift=-\ldist, yshift=-\ldist] at (sCc2pre) {$c_2$};

    % Highlight a1 path
    \begin{scope}[on background layer]
        \draw[Yellow!40!white, line width = 8pt, rounded corners] (sA.center) -- (sAa1pre.center) -- (a1tApre.center) -- (tA.center);
    \end{scope}
    % Highlight b1 path
    \begin{scope}[on background layer]
        \draw[Yellow!40!white, line width = 8pt, rounded corners] (sB.center) -- (sBb1pre.center) -- (b1a2.center) -- (b1c1anchor.center) -- (b1tBpre.center) -- (tB.center);
    \end{scope}
    % Highlight c1 path
    \begin{scope}[on background layer]
        \draw[Yellow!40!white, line width = 8pt, rounded corners] (sC.center) -- (sCc1pre.center) -- (c1tCpre.center) -- (tC.center);
    \end{scope}
\end{scope}
    
\end{tikzpicture}

==> disj-casework.tex <==
\begin{tikzpicture}[scale = 1.6,
lightvtx/.style=
{draw=dblue!70!midnight, fill=dblue!70!midnight,
circle, inner sep=1pt, minimum width=1pt},
darkvtx/.style=
{draw=cdblue!5!midnight, fill=cdblue!5!midnight, circle, inner sep=1pt, minimum width=1pt},
intervtx/.style=
{draw=dblue!35!midnight, fill=dblue!35!midnight, circle, inner sep = 1pt, minimum width = 1pt},
lightedge/.style=
{draw=dsblue!80!midnight, line width = 1pt, -stealth},
lightedgenoarrow/.style=
{draw=dsblue!80!midnight, line width = 1pt},
darkedge/.style=
{draw=cdblue!90!midnight, line width = 1pt, -stealth},
darkedgenoarrow/.style=
{draw=cdblue!90!midnight, line width = 1pt},
lightborder/.style=
{draw=dsblue!60!midnight, thick, dashed},
darkborder/.style=
{draw=cdblue!80!midnight, thick, dashed}]

    %% Vertical Displacement
\def\yspace{1cm};
\def\yborder{0.2cm};
\def\ybigparen{0.2cm};
\def\yparen{0.2cm};

\def\yparenextra{0.06cm};

%% Horizontal Displacement
\def\xstep{2*\yspace}; 
\def\xborder{0.2cm};
\def\xparen{0.2cm};

\def\extr{0.8cm};
\def\sumspace{0.7cm};

% Horizontal Transition
\def\extr{0.9cm};

\def\boxoffset{0.19cm};

    \node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[intervtx] (a) at (0.5*\xstep, 0.5*\yspace) {};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (a) -- (t1);

\draw[lightedge] (s2) -- (a) -- (t2);

    \draw [alizarin, line width = 1.1pt] (-\xparen,-\yparen) to [square left brace ] (-\xparen,\yspace + \yparen);

    \draw [alizarin, line width = 1.1pt] (\xstep+\xparen,-\yparen) to [square right brace ] (\xstep+\xparen,\yspace + \yparen);

\begin{scope}[xshift = \xstep + \xparen]
    \node at (\extr, 0.5*\yspace) 
{\scalebox{1.5}{\textcolor{alizarin}{$\boldsymbol{=}$}}};
\end{scope}

\begin{scope}[xshift = \xstep + \xparen + 2*\extr]
    \node at (0, 0.4*\yspace) 
{\scalebox{1.5}{\textcolor{alizarin}{$\displaystyle\sum_{\textcolor{dblue!30!midnight}{v\in V}}$}}};
\end{scope}



\begin{scope}[xshift = \xstep + \xparen + 2*\extr + \sumspace + \xparen]

    \node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[intervtx] (a) at (0.5*\xstep, 0.5*\yspace) {};

\node[below=3pt] at (a) {\textcolor{dblue!30!midnight}{$v$}};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (a) -- (t1);

\draw[lightedge] (s2) -- (a) -- (t2);

\node[darkvtx] (predarka) at (0.3*\xstep, \yspace - 0.3*\yspace) {};
\node[lightvtx] (prelighta) at (0.3*\xstep, 0.3*\yspace) {};

\draw[darkborder, rotate around={333.434948:(0.15*\xstep, \yspace - 0.15*\yspace)}] (-\boxoffset, \yspace - 0.15*\yspace - 0.5*\boxoffset) rectangle (\boxoffset + 0.3*\xstep, \yspace - 0.15*\yspace + 0.5*\boxoffset);

\draw[lightborder, rotate around={26.5650512:(0.15*\xstep, 0.15*\yspace)}] (-\boxoffset, 0.15*\yspace - 0.5*\boxoffset) rectangle (\boxoffset + 0.3*\xstep, 0.15*\yspace + 0.5*\boxoffset);

    \draw [alizarin, line width = 1.1pt] (-\xparen,-\yparen-\yparenextra) to [square left brace ] (-\xparen,\yspace + \yparen + \yparenextra);

    \draw [alizarin, line width = 1.1pt] (\xstep+\xparen,-\yparen-\yparenextra) to [square right brace ] (\xstep+\xparen,\yspace + \yparen+\yparenextra);
    
\end{scope}

\end{tikzpicture}

==> disj-to-intersect.tex <==
\begin{tikzpicture}[scale = 1.3,
lightvtx/.style=
{draw=dblue!70!midnight, fill=dblue!70!midnight,
circle, inner sep=1pt, minimum width=1pt},
darkvtx/.style=
{draw=cdblue!5!midnight, fill=cdblue!5!midnight, circle, inner sep=1pt, minimum width=1pt},
intervtx/.style=
{draw=dblue!35!midnight, fill=dblue!35!midnight, circle, inner sep = 1pt, minimum width = 1pt},
lightedge/.style=
{draw=dsblue!80!midnight, line width = 1pt, -stealth},
lightedgenoarrow/.style=
{draw=dsblue!80!midnight, line width = 1pt},
darkedge/.style=
{draw=cdblue!90!midnight, line width = 1pt, -stealth},
darkedgenoarrow/.style=
{draw=cdblue!90!midnight, line width = 1pt},
lightborder/.style=
{draw=dsblue!60!midnight, thick, dashed},
darkborder/.style=
{draw=cdblue!80!midnight, thick, dashed}]


    %% Vertical Displacement
\def\yspace{1cm};
\def\yborder{0.2cm};
\def\ybigparen{0.2cm};
\def\yparen{0.2cm};

%% Horizontal Displacement
\def\xstep{2cm};
\def\xborder{0.2cm};
\def\xparen{0.2cm};

\def\extr{0.8cm};

% Horizontal Transition
\def\extr{0.9cm};

\node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (t1);
\draw[lightedge] (s2) -- (t2);

\draw[darkborder] (-\xborder, \yspace - \yborder) rectangle (\xborder + \xstep, \yspace + \yborder);

\draw[lightborder] (-\xborder, - \yborder) rectangle (\xborder + \xstep, \yborder);

    \draw [alizarin, line width = 1.1pt] (-\xborder-\xparen,-\yborder-\ybigparen) to [square left brace ] (-\xborder-\xparen,\yspace + \yborder + \ybigparen);

    \draw [alizarin, line width = 1.1pt] (\xborder+\xstep+\xparen,-\yborder-\ybigparen) to [square right brace ] (\xborder+\xstep+\xparen,\yspace + \yborder + \ybigparen);

%% Equation Transition
\node at (\xstep + + \xborder + \xparen + \extr, 0.5*\yspace) 
{\scalebox{1.4}{\textcolor{alizarin}{$\boldsymbol{=}$}}};

\begin{scope}[xshift = \xstep + \xborder + \xparen + 2*\extr + \xparen]
    \node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (t1);
\draw[lightedge] (s2) -- (t2);

    \draw [alizarin, line width = 1.1pt] (-\xparen,-\yparen) to [square left brace ] (-\xparen,\yspace + \yparen);

    \draw [alizarin, line width = 1.1pt] (\xstep+\xparen,-\yparen) to [square right brace ] (\xstep+\xparen,\yspace + \yparen);
\end{scope}

%% Subtraction 
\begin{scope}[xshift = \xstep + \xborder + \xparen + 2*\extr + \xparen + \xstep + \xparen]
\node at (\extr, 0.5*\yspace) 
{\scalebox{1.4}{\textcolor{alizarin}{$\boldsymbol{-}$}}};
\end{scope}

\begin{scope}[xshift = \xstep + \xborder + \xparen + 2*\extr + \xparen + \xstep + \xparen + 2*\extr + \xparen ]

    \node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[intervtx] (a) at (0.5*\xstep, 0.5*\yspace) {};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (a) -- (t1);

\draw[lightedge] (s2) -- (a) -- (t2);

    \draw [alizarin, line width = 1.1pt] (-\xparen,-\yparen) to [square left brace ] (-\xparen,\yspace + \yparen);

    \draw [alizarin, line width = 1.1pt] (\xstep+\xparen,-\yparen) to [square right brace ] (\xstep+\xparen,\yspace + \yparen);
\end{scope}
    
\end{tikzpicture}

==> intersect-relax.tex <==
\begin{tikzpicture}[scale = 1.6,
lightvtx/.style=
{draw=dblue!70!midnight, fill=dblue!70!midnight,
circle, inner sep=1pt, minimum width=1pt},
darkvtx/.style=
{draw=cdblue!5!midnight, fill=cdblue!5!midnight, circle, inner sep=1pt, minimum width=1pt},
intervtx/.style=
{draw=dblue!35!midnight, fill=dblue!35!midnight, circle, inner sep = 1pt, minimum width = 1pt},
lightedge/.style=
{draw=dsblue!80!midnight, line width = 1pt, -stealth},
lightedgenoarrow/.style=
{draw=dsblue!80!midnight, line width = 1pt},
darkedge/.style=
{draw=cdblue!90!midnight, line width = 1pt, -stealth},
darkedgenoarrow/.style=
{draw=cdblue!90!midnight, line width = 1pt},
lightborder/.style=
{draw=dsblue!60!midnight, thick, dashed},
darkborder/.style=
{draw=cdblue!80!midnight, thick, dashed}]

    %% Vertical Displacement
\def\yspace{1cm};
\def\yborder{0.2cm};
\def\ybigparen{0.2cm};
\def\yparen{0.2cm};

\def\yparenextra{0.06cm};

%% Horizontal Displacement
\def\xstep{2*\yspace}; 
\def\xborder{0.2cm};
\def\xparen{0.2cm};

\def\extr{0.8cm};
\def\sumspace{0.7cm};

% Horizontal Transition
\def\extr{0.9cm};
\def\bigextr{1.3cm};

\def\boxoffset{0.19cm};

    \node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[intervtx] (a) at (0.5*\xstep, 0.5*\yspace) {};

\node[below=3pt] at (a) {\textcolor{dblue!30!midnight}{$v$}};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (a) -- (t1);

\draw[lightedge] (s2) -- (a) -- (t2);

\node[darkvtx] (predarka) at (0.3*\xstep, \yspace - 0.3*\yspace) {};
\node[lightvtx] (prelighta) at (0.3*\xstep, 0.3*\yspace) {};

\draw[darkborder, rotate around={333.434948:(0.15*\xstep, \yspace - 0.15*\yspace)}] (-\boxoffset, \yspace - 0.15*\yspace - 0.5*\boxoffset) rectangle (\boxoffset + 0.3*\xstep, \yspace - 0.15*\yspace + 0.5*\boxoffset);

\draw[lightborder, rotate around={26.5650512:(0.15*\xstep, 0.15*\yspace)}] (-\boxoffset, 0.15*\yspace - 0.5*\boxoffset) rectangle (\boxoffset + 0.3*\xstep, 0.15*\yspace + 0.5*\boxoffset);

    \draw [alizarin, line width = 1.1pt] (-\xparen,-\yparen-\yparenextra) to [square left brace ] (-\xparen,\yspace + \yparen + \yparenextra);

    \draw [alizarin, line width = 1.1pt] (\xstep+\xparen,-\yparen-\yparenextra) to [square right brace ] (\xstep+\xparen,\yspace + \yparen+\yparenextra);

\begin{scope}[xshift = \xstep + \xparen + \extr]
        \node at (0, 0.5*\yspace) 
{\scalebox{1.5}{\textcolor{alizarin}{$\boldsymbol{\equiv}$}}};
\end{scope}

\begin{scope}[xshift = \xstep + \xparen + 2*\extr + \xparen]
        \node[darkvtx] (s1) at (0,\yspace) {};
\node[lightvtx] (s2) at (0,0) {};

\node[intervtx] (a) at (0.5*\xstep, 0.5*\yspace) {};

\node[below=3pt] at (a) {\textcolor{dblue!30!midnight}{$v$}};

\node[darkvtx] (t1) at (\xstep, \yspace) {};
\node[lightvtx] (t2) at (\xstep, 0) {};

\draw[darkedge] (s1) -- (a) -- (t1);

\draw[lightedge] (s2) -- (a) -- (t2);

\node[darkvtx] (predarka) at (0.3*\xstep, \yspace - 0.3*\yspace) {};
\node[lightvtx] (prelighta) at (0.3*\xstep, 0.3*\yspace) {};

\draw[darkborder, rotate around={333.434948:(predarka)}] (-\boxoffset + 0.3*\xstep, \yspace - 0.3*\yspace - 0.5*\boxoffset) rectangle (\boxoffset + 0.3*\xstep, \yspace - 0.3*\yspace + 0.5*\boxoffset);

\draw[lightborder, rotate around={26.5650512:(prelighta)}] (-\boxoffset + 0.3*\xstep, 0.3*\yspace - 0.5*\boxoffset) rectangle (\boxoffset + 0.3*\xstep, 0.3*\yspace + 0.5*\boxoffset);

    \draw [alizarin, line width = 1.1pt] (-\xparen,-\yparen) to [square left brace ] (-\xparen,\yspace + \yparen);

    \draw [alizarin, line width = 1.1pt] (\xstep+\xparen,-\yparen) to [square right brace ] (\xstep+\xparen,\yspace + \yparen);
\end{scope}

\begin{scope}[xshift = \xstep + \xparen + 2*\extr + \xstep + \xparen + \bigextr]
            \node at (0, 0.5*\yspace) 
{\scalebox{1.5}{\textcolor{alizarin}{$\pmod 2$}}};
\end{scope}

\end{tikzpicture}

==> k-EDSP.tex <==
\begin{tikzpicture}[scale=1.5,
bvtx/.style={draw=dblue, fill=dblue, circle, inner sep=1pt, minimum width=1pt},
gvtx/.style={inner sep=1pt, circle, draw=dorange, fill=amber, minimum width=1pt},
cvtx/.style={inner sep=1pt, circle, draw=skobeloff, fill=skobeloff, minimum width=1pt},
svtx/.style={inner sep=1pt, circle, draw=skobeloff, fill=skobeloff, minimum width=1pt},
bpath/.style={dsblue, thick,-stealth},
gpath/.style={dtang,thick,-stealth},
mpath/.style={skobeloff!70!cgreen,thick,-stealth}]

%% Vertical Displacement
\def\yspace{1cm};

%% Horizontal Displacement
\def\xstep{2cm};
\def\xsml{1.7cm};

\def\extrw{0.4cm};
\def\extr{1cm};
\def\extrlabel{0.2cm};

\node[bvtx] (s1) at (0,\yspace) {};
\node[bvtx] (t1) at (\xstep, \yspace) {};
\node[cvtx] (a) at (0.5*\xstep, 0.5*\yspace) {};
\node[gvtx] (s2) at (0,0) {};
\node[gvtx] (t2) at (\xstep, 0) {};

\draw[bpath] (s1) -- (a);
\draw[bpath] (a) -- (t1);
\draw[gpath] (s2) -- (a);
\draw[gpath] (a) -- (t2);

\node[above, dblue] at (s1.center) {$s_1$};
\node[below, amber] at (s2.center) {$s_2$};

\node[above, dblue] at (t1.center) {$t_1$};
\node[below, amber] at (t2.center) {$t_2$};

\node[below=3pt, skobeloff] at (a.center) {$v$};

\begin{scope}[xshift = \xstep + \extr]
        \draw[ultra thick, alizarin,-stealth] (0,0.5*\yspace) -- (\extrw, 0.5*\yspace);
\end{scope}

\begin{scope}[xshift = \xstep + \extr + \extrw + \extr+\extrlabel]

    \node (s1s2) at (0,0.5*\yspace) {$\textcolor{alizarin}{(\textcolor{dblue}{s_1},\textcolor{amber}{s_2})}$};

    \node (vs2) at (\xsml,0.5*\yspace) {$\textcolor{alizarin}{(\textcolor{skobeloff}{v},\textcolor{amber}{s_2})}$};

    \node (vv) at (2*\xsml,0.5*\yspace) {$\textcolor{alizarin}{(\textcolor{skobeloff}{v},\textcolor{skobeloff}{v})}$};

    \node (s2t2) at (3*\xsml,0.5*\yspace) {$\textcolor{alizarin}{(\textcolor{dblue}{t_1},\textcolor{amber}{t_2})}$};


    \draw[bpath] (s1s2) -- (vs2);
    \draw[gpath] (vs2) -- (vv);
    \draw[mpath] (vv) -- (s2t2);
\end{scope}
\end{tikzpicture}

==> subpath-swap.tex <==
%% General Subpath Swapping Setup
\begin{tikzpicture}[scale = 1.7,
lightvtx/.style=
{draw=dblue!70!midnight, fill=dblue!70!midnight,
circle, inner sep=1pt, minimum width=1pt},
darkvtx/.style=
{draw=cdblue!5!midnight, fill=cdblue!5!midnight, circle, inner sep=1pt, minimum width=1pt},
intervtx/.style=
{draw=dblue!35!midnight, fill=dblue!35!midnight, circle, inner sep = 1pt, minimum width = 1.1pt},
lightedge/.style=
{draw=dsblue!80!midnight, line width = 1.1pt, -stealth},
darkedge/.style=
{draw=cdblue!90!midnight, line width = 1.1pt, -stealth}]

%% Vertical Displacement
\def\ystep{0.6cm};
\def\controller{0.7*\ystep};

%% Horizontal Displacement
\def\xinit{0.9cm};
\def\xstep{1.6cm};

% Horizontal Transition
\def\extrw{0.5cm};
\def\extr{0.7cm};

\node[darkvtx] (s1) at (0,\ystep) {};
\node[lightvtx] (s2) at (0,-\ystep) {};

\node[midnight, above] at (s1) {$s_1$};
\node[cdblue!80!midnight, below] at (s2) {$s_2$};

\node[intervtx] (a) at (\xinit, 0) {};

\node[dblue!40!midnight, below=5.5pt] at (a) {$a$};

\node[intervtx] (b) at (\xinit + \xstep, 0) {};

\node[dblue!40!midnight, below=3pt] at (b) {$b$};

\node[darkvtx] (t1) at (2*\xinit + \xstep, \ystep) {};
\node[lightvtx] (t2) at (2*\xinit + \xstep, -\ystep) {};

\node[midnight, above] at (t1) {$t_1$};
\node[cdblue!80!midnight, below] at (t2) {$t_2$};

\node (lowerleftcontrol) at (\xinit + 0.35*\xstep, -\controller) {};
\node (lowerrightcontrol) at (\xinit + 0.65*\xstep, -\controller) {};

\node (upperleftcontrol) at (\xinit + 0.35*\xstep, \controller) {};
\node (upperrightcontrol) at (\xinit + 0.65*\xstep, \controller) {};

\draw[darkedge] (s1) -- (a);
\draw[lightedge] (s2) -- (a);

\draw[darkedge] (a) .. controls (lowerleftcontrol.center) and (lowerrightcontrol.center) ..   (b);
\draw[lightedge] (a) .. controls (upperleftcontrol.center) and (upperrightcontrol.center) ..   (b);

\draw[darkedge] (b) -- (t1);
\draw[lightedge] (b) -- (t2);

%% Edge Transition
\draw[ultra thick, alizarin, latex-latex] (2*\xinit + \xstep + \extr, 0) -- (2*\xinit + \xstep + \extr + \extrw, 0);

%% The swapped copy
\begin{scope}[xshift = 2*\xinit + \xstep + 2*\extr + \extrw]
    \node[darkvtx] (s1) at (0,\ystep) {};
\node[lightvtx] (s2) at (0,-\ystep) {};

\node[midnight, above] at (s1) {$s_1$};
\node[cdblue!80!midnight, below] at (s2) {$s_2$};

\node[intervtx] (a) at (\xinit, 0) {};

\node[dblue!40!midnight, below=5.5pt] at (a) {$a$};

\node[intervtx] (b) at (\xinit + \xstep, 0) {};

\node[dblue!40!midnight, below=3pt] at (b) {$b$};

\node[darkvtx] (t1) at (2*\xinit + \xstep, \ystep) {};
\node[lightvtx] (t2) at (2*\xinit + \xstep, -\ystep) {};

\node[midnight, above] at (t1) {$t_1$};
\node[cdblue!80!midnight, below] at (t2) {$t_2$};

\node (lowerleftcontrol) at (\xinit + 0.35*\xstep, -\controller) {};
\node (lowerrightcontrol) at (\xinit + 0.65*\xstep, -\controller) {};

\node (upperleftcontrol) at (\xinit + 0.35*\xstep, \controller) {};
\node (upperrightcontrol) at (\xinit + 0.65*\xstep, \controller) {};

\draw[darkedge] (s1) -- (a);
\draw[lightedge] (s2) -- (a);

\draw[lightedge] (a) .. controls (lowerleftcontrol.center) and (lowerrightcontrol.center) ..   (b);
\draw[darkedge] (a) .. controls (upperleftcontrol.center) and (upperrightcontrol.center) ..   (b);

\draw[darkedge] (b) -- (t1);
\draw[lightedge] (b) -- (t2);
\end{scope}
    
\end{tikzpicture}
